KumbhDoot: A Scale-Ready, LLM-Bounded Architecture for Mass-Gathering Public-Service Assistants

Mass religious gatherings such as the Kumbh Mela concentrate tens of millions of people into a single region over a few weeks, producing intense, repetitive, multilingual, and safety-critical demand for information. The default response, a conversational assistant that routes every query to a large language model (LLM), is poorly matched to this setting: it is costly at scale, slow on emergency paths, prone to hallucination on facts that can cause physical harm, and unusable when connectivity fails. We describe KumbhDoot, an agentic pilgrim assistant for the Nashik Simhastha Kumbh Mela built on a different principle. It operates on a foundational design principle that prioritizes semantic similarity over starting with an LLM. Generative models are invoked only in instances where similarity-based retrieval is insufficient to produce a correct answer. The system utilizes a "semantic cache": an embedding-indexed store as a single retrieval primitive, which handles intent routing, answer caching, offline lookups, and multi-agent retrieval. A custom three-tier agent architecture operates directly on this store, ensuring decision paths remain inspectable and avoiding the use of generic multi-agent frameworks that would trigger implicit per-step LLM calls. We present the architecture, an analytical cost model for its per-query economics, and an honest account of where similarity is sufficient and where generative reasoning remains necessary. We argue that for bounded, high-stakes, low-connectivity public-service domains, a similarity-first and LLM-bounded design is not merely cheaper but architecturally more appropriate than an LLM-default one.

==> figures/fig-bands.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    btitle/.style={font=\sffamily\normalsize\bfseries},
    bsub/.style={font=\sffamily\footnotesize, align=center, text width=4.2cm},
    bmech/.style={font=\sffamily\footnotesize, align=center, text width=4.2cm, text=kdink},
    bpill/.style={font=\sffamily\footnotesize\bfseries},
    bex/.style={font=\sffamily\scriptsize\itshape},
    bq/.style={font=\sffamily\footnotesize, align=center, text width=4.3cm, text=kdink},
  ]
  % Cost / capability axis
  \draw[kdgrey, line width=0.5pt, -{Stealth[length=5pt]}] (0,5.45) -- (15.6,5.45);
  \node[anchor=south west, font=\sffamily\scriptsize, text=kdgrey] at (0,5.5)
    {lower cost, deterministic};
  \node[anchor=south east, font=\sffamily\scriptsize, text=kdgrey] at (15.6,5.5)
    {higher cost, generative};

  \foreach \x/\c/\cb/\B/\S/\M/\P/\Q in {
      2.5/kdgreen/kdgreenbg/A/{Similarity alone}/{Q\,$\to$\,A cache +\\direct retrieval}/{0 LLM calls}/%
        {``Where is Ramkund ghat?''\\``What are the snan dates?''},
      7.8/kdgold/kdgoldbg/B/{Similarity + coded\\orchestration}/{multi-record retrieval\\+ structured format}/{0 LLM calls}/%
        {``List hospitals near Panchavati\\with emergency care''},
      13.1/kdamber/kdamberbg/C/{LLM-backed synthesis\\and dialogue}/{multi-step planning,\\open-ended generation}/{1 or more LLM calls}/%
        {``I'm 72, diabetic, arriving\\Friday; plan everything for me''}} {
    \draw[\c, fill=\cb, line width=0.8pt, rounded corners=4pt]
      (\x-2.5,-0.25) rectangle (\x+2.5,4.75);
    \node[btitle, text=\c!80!black] at (\x,4.3) {Band \B};
    \node[bsub, text=\c!80!black] at (\x,3.55) {\S};
    \draw[\c!70, line width=0.5pt] (\x-1.9,2.95) -- (\x+1.9,2.95);
    \node[bmech] at (\x,2.4) {\M};
    \node[bpill, text=\c!85!black] at (\x,1.45) {\P};
    \node[bex, text=\c!80!black] at (\x,0.8) {Example};
    \node[bq] at (\x,0.25) {\Q};
  }

  \node[font=\sffamily\scriptsize, text=kdink, align=center] at (7.8,-0.75)
    {Outside the reach of Bands A and B: content absent from the corpus, multi-step reasoning,
     novel synthesis, and transactions that require tools};
\end{tikzpicture}


==> figures/fig-cache.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    conv/.style={draw=kdred, fill=kdredbg, line width=0.6pt, rounded corners=2.5pt,
      minimum width=4.9cm, minimum height=0.78cm, font=\sffamily\footnotesize, text=kdred!80!black},
    chip/.style={draw=kdgold, fill=white, line width=0.5pt, rounded corners=2pt,
      minimum height=0.62cm, font=\sffamily\scriptsize, text=kdgold!70!black},
  ]
  % Conventional design
  \node[anchor=west, font=\sffamily\small\bfseries, text=kdred!85!black] at (0,0.75)
    {Conventional design: five separate systems};
  \foreach \i/\t in {0/Knowledge base (structured records),
                     1/Intent classifier (ML model or LLM),
                     2/Response cache (key--value),
                     3/Offline data bundle (static files),
                     4/Per-agent memory and state} {
    \node[conv, anchor=west] (c\i) at (0,-\i*1.02) {\t};
  }

  % Semantic cache
  \draw[kdgold, fill=kdgoldbg, line width=0.8pt, rounded corners=4pt]
    (7.25,0.35) rectangle (14.05,-3.45);
  \node[font=\sffamily\small\bfseries, text=kdgold!65!black] at (10.65,-0.05) {Semantic cache};
  \node[font=\sffamily\scriptsize, text=kdgold!70!black] at (10.65,-0.5)
    {embedding-indexed records + metadata};
  \node[chip, minimum width=3.0cm] at (9.0,-1.2) {record embeddings};
  \node[chip, minimum width=3.0cm] at (12.3,-1.2) {intent exemplars};
  \node[chip, minimum width=3.0cm] at (9.0,-2.0) {cached Q\,$\to$\,A pairs};
  \node[chip, minimum width=3.0cm] at (12.3,-2.0) {POIs and facilities};
  \node[chip, minimum width=6.3cm] at (10.65,-2.8) {all queried by cosine similarity};

  % Collapse lines
  \foreach \i/\y in {0/-0.45,1/-0.95,2/-1.45,3/-1.95,4/-2.45} {
    \draw[kdgrey, line width=0.5pt] (c\i.east) -- (7.25,\y);
  }
  \node[font=\sffamily\scriptsize\itshape, text=kdgrey, rotate=-6] at (6.05,0.12) {collapse into};

  % Primitive
  \node[draw=kdink, fill=kdnavybg, line width=0.7pt, rounded corners=3pt, text=kdink,
        align=center, inner sep=6pt, minimum width=6.8cm] at (10.65,-4.2)
    {{\ttfamily\small cosine\_scores(query\_vec, partition)}\\[1pt]
     {\sffamily\scriptsize one operation; the partition determines the function}};
\end{tikzpicture}


==> figures/fig-ladder.tex <==
\def\ttl{\sffamily\small\bfseries}\def\dsc{\sffamily\scriptsize}
\begin{tikzpicture}[
    font=\sffamily,
    >={Stealth[length=5pt]},
    pill/.style={draw=kdink, fill=white, text=kdink, line width=0.7pt, rounded corners=9pt, align=center,
      inner xsep=12pt, inner ysep=5pt, font=\sffamily\small\bfseries},
    g/.style={draw=kdgreen, fill=kdgreenbg, line width=0.7pt, rounded corners=3pt,
      minimum width=6.3cm, minimum height=0.95cm, align=center, inner sep=4pt},
    a/.style={draw=kdamber, fill=kdamberbg, line width=0.7pt, rounded corners=3pt,
      minimum width=6.3cm, minimum height=0.95cm, align=center, inner sep=4pt},
    ttl/.style={font=\sffamily\small\bfseries},
    dsc/.style={font=\sffamily\scriptsize},
    flow/.style={->, line width=0.6pt, kdink},
    gflow/.style={->, line width=0.7pt, kdgreen},
    aflow/.style={->, line width=0.7pt, kdamber},
    lbl/.style={font=\sffamily\scriptsize, text=kdgrey},
  ]
  \node[pill] (q) at (0,0) {User query};
  \node[g] (s1) at (0,-1.45)
    {{\ttl\color{kdgreen!80!black}1 $\cdot$ Q\&A cache lookup (cosine)}\\
     {\dsc\color{kdgreen!80!black}paraphrase-aware, multilingual}};
  \node[g] (s2) at (0,-2.95)
    {{\ttl\color{kdgreen!80!black}2 $\cdot$ Intent routing (cosine $k$-NN)}\\
     {\dsc\color{kdgreen!80!black}$\approx$520 exemplars $\cdot$ 26 intents $\cdot$ emergency fast path}};
  \node[g] (s3) at (0,-4.45)
    {{\ttl\color{kdgreen!80!black}3 $\cdot$ Domain retrieval (hybrid)}\\
     {\dsc\color{kdgreen!80!black}FTS5 + cosine + rank fusion + rerank}};
  \node[diamond, aspect=2.6, draw=kdnavy, fill=kdnavybg, line width=0.7pt,
        align=center, inner sep=1pt] (d) at (0,-6.25)
    {{\ttl\color{kdnavy}Confidence}\\{\dsc\color{kdink}high or medium?}};
  \node[g, minimum width=4.2cm] (f) at (5.6,-6.25)
    {{\ttfamily\small\bfseries\color{kdgreen!80!black}format\_from\_records}\\
     {\dsc\color{kdgreen!80!black}grounded, cited $\cdot$ 0 LLM calls}};
  \node[a] (gate) at (0,-8.2)
    {{\ttl\color{kdamber!85!black}Escalation gate}\\
     {\dsc\color{kdamber!85!black}complex multi-part synthesis $\cdot$ low-confidence retrieval}\\[-1pt]
     {\dsc\color{kdamber!85!black}$\cdot$ live or external data}};
  \node[a, fill=kdamber!22, minimum width=5.2cm] (llm) at (0,-9.75)
    {{\ttl\color{kdamber!85!black}LLM (bounded fallback)}\\
     {\dsc\color{kdamber!85!black}constrained to retrieved records}};
  \node[a, minimum width=6.3cm] (gv) at (0,-11.15)
    {{\dsc\small\color{kdamber!85!black}Grounding validation: drop unsupported citations}};
  \node[pill, font=\sffamily\small] (ans) at (5.6,-9.75)
    {\textbf{Grounded answer}\\[-1pt]{\scriptsize\mdseries with source + status}};

  \draw[flow] (q) -- (s1);
  \draw[flow] (s1) -- node[lbl, right] {miss} (s2);
  \draw[flow] (s2) -- (s3);
  \draw[flow] (s3) -- (d);
  \draw[flow] (d) -- node[lbl, above] {yes} (f);
  \draw[flow] (d) -- node[lbl, right] {no / low} (gate);
  \draw[flow] (gate) -- (llm);
  \draw[flow] (llm) -- (gv);
  \draw[gflow] (f) -- (ans);
  \draw[aflow] (gv.east) -| (ans.south);
  \draw[gflow] (s1.east) -- node[lbl, above, text=kdgreen] {hit $\cdot$ 0 LLM calls}
    (8.15,-1.45) |- (ans.east);
  \node[lbl, rotate=-90, text=kdgreen, anchor=south] at (8.2,-5.6)
    {cache and cheap paths return here};
\end{tikzpicture}


==> figures/fig-runtime.tex <==
\def\lt{\sffamily\small\bfseries}\def\ld{\sffamily\footnotesize\color{kdink}}
\begin{tikzpicture}[
    font=\sffamily,
    layer/.style={
      draw=#1, fill=#1bg, line width=0.6pt, rounded corners=2.5pt,
      minimum width=10.6cm, minimum height=1.02cm,
      text width=10.2cm, align=left, inner sep=5pt, anchor=south west},
    lt/.style={font=\sffamily\small\bfseries},
    ld/.style={font=\sffamily\footnotesize, text=kdink},
  ]
  \def\step{1.24}
  \node[layer=kdgreen] (L0) at (0,0*\step)
    {{\lt\color{kdgreen!80!black}Curated content layer}\\[1pt]
     {\ld Official advisories, facilities, maps, schedules, emergency contacts}};
  \node[layer=kdgreen] (L1) at (0,1*\step)
    {{\lt\color{kdgreen!80!black}InfoBin layer}\\[1pt]
     {\ld Versioned, searchable knowledge units: metadata, semantics, safety rules}};
  \node[layer=kdgreen] (L2) at (0,2*\step)
    {{\lt\color{kdgreen!80!black}Local semantic cache (on device)}\\[1pt]
     {\ld Compact InfoBin bundle for fast lookup and offline behavior}};
  \node[layer=kdnavy] (L3) at (0,3*\step)
    {{\lt\color{kdnavy}Intent router}\\[1pt]
     {\ld Rules, lightweight NLP, cosine matching, confidence scoring, escalation}};
  \node[layer=kdnavy] (L4) at (0,4*\step)
    {{\lt\color{kdnavy}Bounded domain agents}\\[1pt]
     {\ld Food, travel, safety, accommodation, health, emergency, ritual, profile, crowd}};
  \node[layer=kdamber] (L5) at (0,5*\step)
    {{\lt\color{kdamber!85!black}Response composer}\\[1pt]
     {\ld Formats from approved content; small model or LLM only when required}};

  % Observability band spanning every layer
  \draw[kdgrey, dashed, line width=0.6pt, rounded corners=2.5pt]
    (11.0,0) rectangle (12.55,5*\step+1.02);
  \node[rotate=90, align=center, font=\sffamily\small\bfseries, text=kdink]
    at (11.58,{(5*\step+1.02)/2}) {Observability layer};
  \node[rotate=90, align=center, font=\sffamily\scriptsize, text=kdgrey]
    at (12.07,{(5*\step+1.02)/2}) {latency $\cdot$ cost $\cdot$ cache hits $\cdot$ model use $\cdot$ sources $\cdot$ fallbacks};

  % Escalation arrow
  \draw[-{Stealth[length=6pt]}, kdgrey, line width=0.6pt] (-0.45,-0.15) -- (-0.45,5*\step+1.2);
  \node[rotate=90, font=\sffamily\scriptsize, text=kdgrey, anchor=south]
    at (-0.5,{(5*\step+1.02)/2}) {escalate only if needed};

  % Legend
  \begin{scope}[yshift=-0.55cm, font=\sffamily\scriptsize]
    \draw[kdgreen, fill=kdgreenbg, rounded corners=1pt] (0,0) rectangle +(0.28,-0.28);
    \node[anchor=west] at (0.36,-0.14) {zero generative LLM tokens};
    \draw[kdnavy, fill=kdnavybg, rounded corners=1pt] (3.9,0) rectangle +(0.28,-0.28);
    \node[anchor=west] at (4.26,-0.14) {deterministic; no LLM by default};
    \draw[kdamber, fill=kdamberbg, rounded corners=1pt] (8.2,0) rectangle +(0.28,-0.28);
    \node[anchor=west] at (8.56,-0.14) {may invoke a model};
  \end{scope}
\end{tikzpicture}


==> figures/fig-tiers.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    tier/.style={font=\sffamily\scriptsize\bfseries, text=kdgrey, anchor=west},
    orch/.style={draw=kdnavy, fill=kdnavybg, line width=0.8pt, rounded corners=3pt,
      align=center, inner sep=6pt, minimum width=6.6cm},
    agent/.style={draw=kdgreen, fill=kdgreenbg, line width=0.7pt, rounded corners=3pt,
      minimum width=2.75cm, minimum height=0.82cm, font=\sffamily\footnotesize\bfseries,
      text=kdgreen!75!black},
    subag/.style={draw=kdnavy!70, fill=kdnavybg!60, line width=0.5pt, rounded corners=2pt,
      minimum width=2.2cm, minimum height=0.8cm, align=center, font=\sffamily\scriptsize,
      text=kdink},
    part/.style={draw=kdgold, fill=white, line width=0.5pt, rounded corners=2pt,
      minimum width=2.45cm, minimum height=0.6cm, font=\sffamily\scriptsize,
      text=kdgold!70!black},
  ]
  \node[tier] at (0,0) {TIER 1};
  \node[tier] at (0,-2.0) {TIER 2};
  \node[tier] at (0,-3.75) {TIER 3};

  \node[orch] (O) at (8.6,0)
    {{\small\bfseries\color{kdnavy}Orchestrator}\\[1pt]
     {\scriptsize\color{kdink}decompose into sub-needs $\cdot$ dependency-wave scheduling}};

  \foreach \i/\x/\n in {1/3.4/Health, 2/6.85/Travel, 3/10.3/Commerce, 4/13.75/Crowd} {
    \node[agent] (A\i) at (\x,-2.0) {\n\ agent};
    \node[subag] (S\i) at (\x,-3.75) {InfoCard\\sub-agent};
    \draw[kdnavy, line width=0.6pt] (O.south) -- (A\i.north);
    \draw[kdnavy, line width=0.6pt] (A\i.south) -- (S\i.north);
  }

  % Shared semantic cache
  \draw[kdgold, fill=kdgoldbg, line width=0.8pt, rounded corners=4pt]
    (1.75,-4.85) rectangle (15.45,-6.75);
  \node[font=\sffamily\small\bfseries, text=kdgold!65!black] at (8.6,-5.25)
    {Shared semantic cache (embedding-indexed, partitioned by domain)};
  \foreach \j/\x/\p in {1/3.15/health partition, 2/5.95/travel partition,
                        3/8.75/commerce partition, 4/11.55/crowd partition,
                        5/14.15/more partitions\,\dots} {
    \node[part] (P\j) at (\x,-6.15) {\p};
  }
  \foreach \i in {1,2,3,4} {
    \draw[kdgold, dashed, line width=0.6pt] (S\i.south) -- (P\i.north);
  }
\end{tikzpicture}

